Demonstration of Sub-Percent Energy Resolution in the NEXT-100 Detector

NEXT-100 is a high-pressure xenon time projection chamber with electroluminescent amplification, designed to operate with up to approximately 70.5 kg at 13.5 bar. It is the most recent detector developed by the NEXT collaboration to search for the neutrinoless double-beta decay ($\beta\beta 0\nu$) of Xe-136. The NEXT gas TPC technology offers the best energy resolution near the Q-value of the decay ($Q_{\beta\beta}$ = 2458 keV) among xenon detectors, which is set by design to be <1% FWHM. We report here the high-energy calibration of the detector using a Th-228 source, demonstrating linear response and an energy resolution of $(0.90 \pm 0.02)$% FWHM at the Tl-208 photopeak (2615 keV). This performance extrapolates to a resolution at the double-beta decay end-point of $R(Q_{\beta\beta})$ = $(0.93 \pm 0.02)$% FWHM, confirming the detector's capability for precision energy measurement in the search for $\beta\beta 0\nu$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

